A Genetic Algorithm-based Framework for Learning Statistical Power Manifold

Statistical power is a measure of the replicability of a categorical hypothesis test. Formally, it is the probability of detecting an effect, if there is a true effect present in the population. Hence, optimizing statistical power as a function of some parameters of a hypothesis test is desirable. However, for most hypothesis tests, the explicit functional form of statistical power for individual model parameters is unknown; but calculating power for a given set of values of those parameters is possible using simulated experiments. These simulated experiments are usually computationally expensive. Hence, developing the entire statistical power manifold using simulations can be very time-consuming. We propose a novel genetic algorithm-based framework for learning statistical power manifolds. For a multiple linear regression $F$-test, we show that the proposed algorithm/framework learns the statistical power manifold much faster as compared to a brute-force approach as the number of queries to the power oracle is significantly reduced. We also show that the quality of learning the manifold improves as the number of iterations increases for the genetic algorithm. Such tools are useful for evaluating statistical power trade-offs when researchers have little information regarding a priori best guesses of primary effect sizes of interest or how sampling variability in non-primary effects impacts power for primary ones.

==> figures/methodology-figure.tex <==
    \begin{tikzpicture}[node distance = 1.2cm, auto]
        % bounding rectangles
        \node[rectangle,
        draw = gray,
        text = olive,
        minimum width = 7.5cm, 
        minimum height = 6cm] (r) at (1,-3.5) {};
        \node[rectangle,
        draw = gray,
        text = olive,
        minimum width = 5cm, 
        minimum height = 6cm] (r) at (8,-2.4) {};
        % rest of the nodes
        \node [cloud] (begin) {start};
        \node [block, below of=begin] (init) {Initialize a population \\ of chromosomes.};
        \node [block, below of=init] (fitness) {Fitness calculation.};
        \node [block, below of=fitness] (reproduce) {Reproduction.};
        \node [block, below of=reproduce] (mutation) {Mutation.};
        \node [block, below of=mutation] (crossover) {Crossover.};
        \node [decision, right of=reproduce] (decide) {iterations left};
        \node [block, right of=begin, node distance = 8cm] (output) {Output dictionary.};
        \node [block, below of=output, node distance=1.5cm] (find) {Find parameters not in the \\ output dictionary.};
        \node [block, below of=find, node distance=1.5cm] (knn) {Estimate power \\ using nearest neighbors.};
        \node [block, below of=knn, node distance=1.5cm] (update) {Update the \\ output dictionary.};
        \node [cloud, below of=knn, node distance = 3cm] (end) {end};
        % Draw edges
        \path [line] (begin) -- (init);
        \path [line] (init) -- (fitness);
        \path [line] (fitness) -- (reproduce);
        \path [line] (reproduce) -- (mutation);
        \path [line] (mutation) -- (crossover);
        \path [line] (decide) |- node [near end] {no} (output);
        \path [line] (crossover) -| (decide);
        \path [line] (decide) |- node [near end] {yes} (fitness);
        \path [line] (output) -- (find);
        \path [line] (find) -- (knn);
        \path [line] (knn) -- (update);
        \path [line] (update) -- (end);
    \end{tikzpicture}

==> figures/rmses_1000.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={Root mean squared error vs. no. of iterations},
x grid style={white!69.0196078431373!black},
%xlabel={No. of iterations},
xmajorgrids,
xmin=5.5, xmax=104.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\large Root mean squared error},
ymajorgrids,
ymin=0.135278068881354, ymax=0.153921840821833,
ytick style={color=black},
ytick={0.135,0.1375,0.14,0.1425,0.145,0.1475,0.15,0.1525,0.155},
yticklabels={0.1350,0.1375,0.1400,0.1425,0.1450,0.1475,0.1500,0.1525,0.1550}
]
\addplot [thick, color0, mark=*, mark size=1, mark options={solid}]
table {%
10 0.153074383735657
20 0.151167273521423
30 0.147595763206482
40 0.145301699638367
50 0.142834424972534
60 0.140622735023499
70 0.139997363090515
80 0.139057636260986
90 0.136962413787842
100 0.136125564575195
};
\addlegendentry{\large Root mean squared error}
\end{axis}

\end{tikzpicture}


==> figures/rmses_2000.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={Root mean squared error vs. no. of iterations},
x grid style={white!69.0196078431373!black},
%xlabel={No. of iterations},
xmajorgrids,
xmin=5.5, xmax=104.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\large Root mean squared error},
ymajorgrids,
ymin=0.116451743611041, ymax=0.133381062621542,
ytick style={color=black},
ytick={0.116,0.118,0.12,0.122,0.124,0.126,0.128,0.13,0.132,0.134},
yticklabels={0.116,0.118,0.120,0.122,0.124,0.126,0.128,0.130,0.132,0.134}
]
\addplot [thick, color0, mark=*, mark size=1, mark options={solid}]
table {%
10 0.132611513137817
20 0.128418445587158
30 0.126214265823364
40 0.124638795852661
50 0.12343168258667
60 0.121659636497498
70 0.120468974113464
80 0.118874192237854
90 0.117678046226501
100 0.117221236228943
};
\addlegendentry{\large Root mean squared error}
\end{axis}

\end{tikzpicture}


==> figures/rmses_3000.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={Root mean squared error vs. no. of iterations},
x grid style={white!69.0196078431373!black},
%xlabel={No. of iterations},
xmajorgrids,
xmin=5.5, xmax=104.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\large Root mean squared error},
ymajorgrids,
ymin=0.0972764971122994, ymax=0.115527270552438,
ytick style={color=black},
ytick={0.095,0.0975,0.1,0.1025,0.105,0.1075,0.11,0.1125,0.115,0.1175},
yticklabels={0.0950,0.0975,0.1000,0.1025,0.1050,0.1075,0.1100,0.1125,0.1150,0.1175}
]
\addplot [thick, color0, mark=*, mark size=1, mark options={solid}]
table {%
10 0.114697694778442
20 0.111505389213562
30 0.108574390411377
40 0.106549978256226
50 0.104793787002563
60 0.102689027786255
70 0.101288318634033
80 0.0998198986053467
90 0.0986794233322144
100 0.0981060266494751
};
\addlegendentry{\large Root mean squared error}
\end{axis}

\end{tikzpicture}


==> figures/rmses_4000.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={Root mean squared error vs. no. of iterations},
x grid style={white!69.0196078431373!black},
%xlabel={No. of iterations},
xmajorgrids,
xmin=5.5, xmax=104.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\large Root mean squared error},
ymajorgrids,
ymin=0.0876436017557015, ymax=0.103142492164261,
ytick style={color=black},
ytick={0.086,0.088,0.09,0.092,0.094,0.096,0.098,0.1,0.102,0.104},
yticklabels={0.086,0.088,0.090,0.092,0.094,0.096,0.098,0.100,0.102,0.104}
]
\addplot [thick, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
10 0.102437973022461
20 0.0985563993453979
30 0.0962926149368286
40 0.0944653749465942
50 0.093572735786438
60 0.0923924446105957
70 0.0916244983673096
80 0.090222954750061
90 0.0893123149871826
100 0.0883481502532959
};
\addlegendentry{Root mean squared error}
\end{axis}

\end{tikzpicture}


==> figures/rmses_5000.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={Root mean squared error vs. no. of iterations},
x grid style={white!69.0196078431373!black},
xlabel={No. of iterations},
xmajorgrids,
xmin=5.5, xmax=104.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\large Root mean squared error},
ymajorgrids,
ymin=0.0824486975101502, ymax=0.0979663937071133,
ytick style={color=black},
ytick={0.082,0.084,0.086,0.088,0.09,0.092,0.094,0.096,0.098},
yticklabels={0.082,0.084,0.086,0.088,0.090,0.092,0.094,0.096,0.098}
]
\addplot [thick, color0, mark=*, mark size=1, mark options={solid}]
table {%
10 0.0972610712051392
20 0.0940103530883789
30 0.0917608737945557
40 0.0895441770553589
50 0.0881285667419434
60 0.0869154930114746
70 0.0858931541442871
80 0.0848793983459473
90 0.0840305089950562
100 0.0831540822982788
};
\addlegendentry{\large Root mean squared error}
\end{axis}

\end{tikzpicture}


==> figures/rmses_all.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}
\colorlet{color0}{red!50!green!25!blue!100}
\colorlet{color1}{red!100!green!50!blue!}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.15,0.7)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
%title={Root mean squared error vs. no. of iterations},
x grid style={white!69.0196078431373!black},
xlabel={No. of iterations},
xmajorgrids,
xmin=5.5, xmax=104.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Root mean squared error},
ymajorgrids,
ymin=-0.002, ymax=0.19,
ytick style={color=black},
%ytick={0.135,0.1375,0.14,0.1425,0.145,0.1475,0.15,0.1525,0.155},
%yticklabels={0.1350,0.1375,0.1400,0.1425,0.1450,0.1475,0.1500,0.1525,0.1550}
]
\addplot [thick, color0!50, mark=*, mark size=.75, mark options={solid}]
table {%
10 0.153074383735657
20 0.151167273521423
30 0.147595763206482
40 0.145301699638367
50 0.142834424972534
60 0.140622735023499
70 0.139997363090515
80 0.139057636260986
90 0.136962413787842
100 0.136125564575195
};
\addlegendentry{ $N=1000$}
\addplot [thick, color0!62.5, mark=*, mark size=.75, mark options={solid}]
table {%
10 0.132611513137817
20 0.128418445587158
30 0.126214265823364
40 0.124638795852661
50 0.12343168258667
60 0.121659636497498
70 0.120468974113464
80 0.118874192237854
90 0.117678046226501
100 0.117221236228943
};
\addlegendentry{ $N=2000$}
\addplot [thick, color0!75, mark=*, mark size=.75, mark options={solid}]
table {%
10 0.114697694778442
20 0.111505389213562
30 0.108574390411377
40 0.106549978256226
50 0.104793787002563
60 0.102689027786255
70 0.101288318634033
80 0.0998198986053467
90 0.0986794233322144
100 0.0981060266494751
};
\addlegendentry{ $N=3000$}
\addplot [thick, color0!87.5, mark=*, mark size=.75, mark options={solid}]
table {%
10 0.102437973022461
20 0.0985563993453979
30 0.0962926149368286
40 0.0944653749465942
50 0.093572735786438
60 0.0923924446105957
70 0.0916244983673096
80 0.090222954750061
90 0.0893123149871826
100 0.0883481502532959
};
\addlegendentry{$N=4000$}
\addplot [thick, color0!100, mark=*, mark size=.75, mark options={solid}]
table {%
10 0.0972610712051392
20 0.0940103530883789
30 0.0917608737945557
40 0.0895441770553589
50 0.0881285667419434
60 0.0869154930114746
70 0.0858931541442871
80 0.0848793983459473
90 0.0840305089950562
100 0.0831540822982788
};
\addlegendentry{$N=5000$}
\addplot [thick, color1, mark=*, mark size=0, mark options={solid}]
table {%
10 0
20 0
30 0
40 0
50 0
60 0
70 0
80 0
90 0
100 0
};
\addlegendentry{Brute-force}
\end{axis}
\end{tikzpicture}


==> figures/run_times_1000.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.43,0.37)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
%title={Run time vs. no. of iterations},
x grid style={white!69.0196078431373!black},
%xlabel={No. of iterations},
xmajorgrids,
xmin=5.5, xmax=104.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\large Run time},
ymajorgrids,
ymin=-19.9, ymax=527.9,
ytick style={color=black}
]
\addplot [thick, color0, mark=*, mark size=1, mark options={solid}]
table {%
10 138
20 186
30 227
40 260
50 296
60 335
70 368
80 405
90 447
100 487
};
\addlegendentry{\large Genetic algorithm}
\addplot [thick, color1, mark=*, mark size=1, mark options={solid}]
table {%
10 5
20 7
30 7
40 8
50 9
60 10
70 12
80 12
90 13
100 16
};
\addlegendentry{\large Nearest neighors}
\addplot [thick, color2, mark=*, mark size=1, mark options={solid}]
table {%
10 143
20 193
30 234
40 268
50 305
60 345
70 380
80 417
90 460
100 503
};
\addlegendentry{\large Total}
\end{axis}

\end{tikzpicture}


==> figures/run_times_2000.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.43,0.37)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
%title={\large Run time vs. no. of iterations},
x grid style={white!69.0196078431373!black},
%xlabel={No. of iterations},
xmajorgrids,
xmin=5.5, xmax=104.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\large Run time},
ymajorgrids,
ymin=-56.3, ymax=1402.3,
ytick style={color=black}
]
\addplot [thick, color0, mark=*, mark size=1, mark options={solid}]
table {%
10 743
20 820
30 889
40 951
50 1012
60 1076
70 1136
80 1195
90 1249
100 1302
};
\addlegendentry{\large Genetic algorithm}
\addplot [thick, color1, mark=*, mark size=1, mark options={solid}]
table {%
10 10
20 14
30 16
40 20
50 23
60 25
70 28
80 31
90 31
100 34
};
\addlegendentry{\large Nearest neighors}
\addplot [thick, color2, mark=*, mark size=1, mark options={solid}]
table {%
10 753
20 834
30 905
40 971
50 1035
60 1101
70 1164
80 1226
90 1280
100 1336
};
\addlegendentry{\large Total}
\end{axis}

\end{tikzpicture}


==> figures/run_times_3000.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.43,0.37)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
%title={Run time vs. no. of iterations},
x grid style={white!69.0196078431373!black},
%xlabel={No. of iterations},
xmajorgrids,
xmin=5.5, xmax=104.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\large Run time},
ymajorgrids,
ymin=-106.7, ymax=2614.7,
ytick style={color=black}
]
\addplot [thick, color0, mark=*, mark size=1, mark options={solid}]
table {%
10 1681
20 1803
30 1900
40 1990
50 2071
60 2153
70 2233
80 2316
90 2384
100 2447
};
\addlegendentry{\large Genetic algorithm}
\addplot [thick, color1, mark=*, mark size=1, mark options={solid}]
table {%
10 17
20 22
30 23
40 30
50 31
60 33
70 36
80 38
90 40
100 44
};
\addlegendentry{\large Nearest neighors}
\addplot [thick, color2, mark=*, mark size=1, mark options={solid}]
table {%
10 1698
20 1825
30 1923
40 2020
50 2102
60 2186
70 2269
80 2354
90 2424
100 2491
};
\addlegendentry{\large Total}
\end{axis}

\end{tikzpicture}


==> figures/run_times_4000.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
%title={Run time vs. no. of iterations},
x grid style={white!69.0196078431373!black},
%xlabel={No. of iterations},
xmajorgrids,
xmin=5.5, xmax=104.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\large Run time},
ymajorgrids,
ymin=-181.45, ymax=4162.45,
ytick style={color=black}
]
\addplot [thick, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
10 2952
20 3100
30 3221
40 3332
50 3435
60 3529
70 3635
80 3729
90 3823
100 3917
};
\addlegendentry{\large Genetic algorithm}
\addplot [thick, color1, mark=*, mark size=1.5, mark options={solid}]
table {%
10 16
20 23
30 27
40 31
50 34
60 37
70 41
80 44
90 47
100 48
};
\addlegendentry{\large Nearest neighors}
\addplot [thick, color2, mark=*, mark size=1.5, mark options={solid}]
table {%
10 2968
20 3123
30 3248
40 3363
50 3469
60 3566
70 3676
80 3773
90 3870
100 3965
};
\addlegendentry{\large Total}
\end{axis}

\end{tikzpicture}


==> figures/run_times_5000.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.94,0.24)},
  anchor=east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
%title={\large Run time vs. no. of iterations},
x grid style={white!69.0196078431373!black},
xlabel={No. of iterations},
xmajorgrids,
xmin=5.5, xmax=104.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Run time},
ymajorgrids,
ymin=-265.9, ymax=6023.9,
ytick style={color=black}
]
\addplot [thick, color0, mark=*, mark size=1, mark options={solid}]
table {%
10 4525
20 4710
30 4856
40 4992
50 5124
60 5255
70 5381
80 5482
90 5588
100 5684
};
\addlegendentry{\large Genetic algorithm}
\addplot [thick, color1, mark=*, mark size=1, mark options={solid}]
table {%
10 20
20 27
30 31
40 37
50 39
60 44
70 46
80 48
90 50
100 54
};
\addlegendentry{\large Nearest neighors}
\addplot [thick, color2, mark=*, mark size=1, mark options={solid}]
table {%
10 4545
20 4737
30 4887
40 5029
50 5163
60 5299
70 5427
80 5530
90 5638
100 5738
};
\addlegendentry{\large Total}
\end{axis}

\end{tikzpicture}


==> figures/run_times_all.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}
\colorlet{color0}{red!50!green!25!blue!100}
\colorlet{color1}{red!100!green!50!blue!}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.5,0.7)},
  anchor=north east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
%title={Run time vs. no. of iterations},
x grid style={white!69.0196078431373!black},
xlabel={No. of iterations},
xmajorgrids,
xmin=5.5, xmax=104.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Run time (in seconds)},
ymajorgrids,
ymin=-200, ymax=8200,
ytick style={color=black}
]
\addplot [thick, color0!50, mark=*, mark size=.75, mark options={solid}]
table {%
10 143
20 193
30 234
40 268
50 305
60 345
70 380
80 417
90 460
100 503
};
\addlegendentry{$N=1000$}
\addplot [thick, color0!62.5, mark=*, mark size=.75, mark options={solid}]
table {%
10 753
20 834
30 905
40 971
50 1035
60 1101
70 1164
80 1226
90 1280
100 1336
};
\addlegendentry{$N=2000$}
\addplot [thick, color0!75, mark=*, mark size=.75, mark options={solid}]
table {%
10 1698
20 1825
30 1923
40 2020
50 2102
60 2186
70 2269
80 2354
90 2424
100 2491
};
\addlegendentry{$N=3000$}
\addplot [thick, color0!87.5, mark=*, mark size=.75, mark options={solid}]
table {%
10 2968
20 3123
30 3248
40 3363
50 3469
60 3566
70 3676
80 3773
90 3870
100 3965
};
\addlegendentry{$N=4000$}
\addplot [thick, color0!100, mark=*, mark size=.75, mark options={solid}]
table {%
10 4545
20 4737
30 4887
40 5029
50 5163
60 5299
70 5427
80 5530
90 5638
100 5738
};
\addlegendentry{$N=5000$}
\addplot [thick, color1, mark=*, mark size=0, mark options={solid}]
table {%
10 8000
20 8000
30 8000
40 8000
50 8000
60 8000
70 8000
80 8000
90 8000
100 8000
};
\addlegendentry{Brute-force}
\end{axis}

\end{tikzpicture}

